How to Turn an Attention Neural Network into an Interpretable Hard-Logic Predicate Circuit: Truth-Table Predicate Extraction and State-Machine Merging

We convert a trained attention network as a whole, attention included, into a hard-logic predicate circuit that runs in its place. Every unit of the circuit is a 0/1 predicate on tokens, and every map between predicates is a minimised truth table. Each block is fitted once on the teacher's own states, with interfaces defined from the output down, and the rules of the whole chain are then refitted on the states it produces. Attention selection takes two forms, a row-wise comparison of integer scores (order selection) and a learned rule (rule selection). Both are fitted on the ordinary training set alone, and only on the examples that the teacher classifies correctly. On TweetEval-emotion, the complete circuit of DistilGPT2 reaches a test gold accuracy of 67.7 $\pm$ 0.8% with order selection and 56.4 $\pm$ 1.4% with rule selection over five seeds, against 74.7% for the teacher and 64.0% for a bag of word pieces fitted on the same tweets, and that of BERT-base truncated to 6 blocks reaches 71.1 $\pm$ 1.1% and 61.8 $\pm$ 5.0% against 80.0% (bag of words 63.8%). On four GLUE tasks, order selection reaches a mean test gold accuracy of 70.6% (DistilGPT2) and 70.9% (BERT), above the bag of words (68.6% and 68.4%). The circuit needs no multiplier and no weight traffic, and its exported hardware description reproduces it bit for bit. By a synthesis-based estimate averaged over the five tasks, it classifies one example in 1.1-2.0 $\mu$s on an FPGA card, 180-420 times faster than the network on a GPU at batch 1 with CUDA graphs (measured, 0.35-0.46 ms), and in 3.3-6.4 $\mu$s with 25-96 $\mu$J on a palm-sized board of 7.5-15 W, 550-2,400 times less energy per example than the GPU.

==> figures/method_panels.tex <==
\definecolor{mpanger}{HTML}{E34948}%
\definecolor{mpjoy}{HTML}{EDA100}%
\definecolor{mpoptimism}{HTML}{1BAF7A}%
\definecolor{mpsadness}{HTML}{2A78D6}%
\definecolor{mpface}{HTML}{FFCB4C}%
\definecolor{mpfaceline}{HTML}{C89614}%
\definecolor{mpmouth}{HTML}{6E371E}%
\definecolor{mptear}{HTML}{50A0EB}%
\newcommand{\mpC}[1]{\path[#1] (0,0) circle[radius=0.8mm];}%
\newcommand{\mpT}[1]{\path[#1] (-0.95mm,-0.7mm) -- (0.95mm,-0.7mm) -- (0,0.92mm) -- cycle;}%
\newcommand{\mpQ}[1]{\path[#1] (-0.74mm,-0.74mm) rectangle (0.74mm,0.74mm);}%
\newcommand{\mpD}[1]{\path[#1] (0,-1mm) -- (0.92mm,0) -- (0,1mm) -- (-0.92mm,0) -- cycle;}%
\newcommand{\mps}[2]{\tikz[baseline=-0.7ex]{#1{#2}}}%
\newcommand{\mpbadge}[1]{\tikz[baseline=-0.75ex]{\node[circle, fill=black!72, text=white, font=\scriptsize\bfseries,
  minimum size=3mm, inner sep=0pt] {#1};}}%
\newcommand{\mpglyphw}{\draw[black!60, line width=0.5pt] (-0.8mm,0) sin (-0.4mm,0.42mm) cos (0,0) sin (0.4mm,-0.42mm) cos (0.8mm,0);}%
\newcommand{\mpglyphg}{\draw[teal!45!black, line width=0.45pt] (-1.05mm,0.3mm) -- (-0.5mm,0.3mm)
  (-1.05mm,-0.3mm) -- (-0.5mm,-0.3mm) (0.6mm,0) -- (1mm,0);
  \draw[teal!45!black, line width=0.45pt, fill=white] (-0.5mm,-0.6mm) -- (0,-0.6mm)
  arc[start angle=-90, end angle=90, radius=0.6mm] -- (-0.5mm,0.6mm) -- cycle;}%
\newcommand{\mpglyphn}{}%
\newcommand{\mpcry}{%
  \path[fill=mpface, draw=mpfaceline, line width=0.3pt] (0,0) circle[radius=1.45mm];
  \draw[black!80, line width=0.35pt] (-0.85mm,0.42mm) arc[start angle=200, end angle=340, radius=0.32mm];
  \draw[black!80, line width=0.35pt] (0.25mm,0.42mm) arc[start angle=200, end angle=340, radius=0.32mm];
  \path[fill=mpmouth] (0,-0.5mm) ellipse[x radius=0.5mm, y radius=0.38mm];
  \draw[mptear, line width=0.42mm, line cap=round] (-0.55mm,0.12mm) -- (-0.62mm,-1.25mm);
  \draw[mptear, line width=0.42mm, line cap=round] (0.55mm,0.12mm) -- (0.62mm,-1.25mm);}%
\begin{tikzpicture}[
  x=1mm, y=1mm, font=\scriptsize, inner sep=0pt, outer sep=0pt,
  mptitle/.style={font=\fontsize{8}{9}\selectfont\bfseries},
  mpgrey/.style={text=black!60},
  mpcur/.style={fill=black!72},
  mpnxt/.style={draw=orange!80!black, fill=white, line width=0.6pt},
  mpbdg/.style={circle, fill=black!72, text=white, font=\scriptsize\bfseries, minimum size=3mm},
  mpblk/.style={minimum width=9.8mm, minimum height=4.4mm, line width=0.5pt},
  mpsoft/.style={mpblk, rounded corners=2pt, draw=black!50, fill=black!7},
  mptune/.style={mpblk, rounded corners=2pt, draw=orange!80!black, fill=black!7, densely dashed, line width=0.6pt},
  mpcirc/.style={mpblk, draw=teal!70!black, fill=teal!18, line width=0.6pt},
  mpnew/.style={mpblk, draw=orange!85!black, fill=teal!18, line width=1.3pt},
  mpvote/.style={mpblk, draw=blue!60!black, fill=blue!12, line width=0.6pt},
  mpflow/.style={-{Stealth[length=1.4mm, width=1.1mm]}, black!60, line width=0.6pt},
  mpadapt/.style={-{Stealth[length=1.3mm, width=1mm]}, orange!80!black, densely dashed, line width=0.6pt},
  mparc/.style={-{Stealth[length=1.2mm, width=0.9mm]}, line width=0.55pt},
  mptok/.style={draw=black!55, fill=white, rounded corners=0.8pt, minimum height=4.2mm, line width=0.4pt},
  mpword/.style={mptok, inner xsep=0.6mm, text height=1.65mm, text depth=0.45mm},
  mpcell/.style={minimum width=3.6mm, minimum height=2.9mm, draw=black!30, line width=0.3pt},
  mpsel/.style={mpcell, fill=black!72, text=white, font=\scriptsize\bfseries},
  mpsep/.style={black!25, line width=0.4pt},
]
\draw[mpsep] (39.6,0) -- (39.6,58.0);
\draw[mpsep] (39.6,29.8) -- (171.4,29.8);
\draw[mpsep] (99.6,0) -- (99.6,29.8);

\node[mptitle, anchor=north west] at (0,58.0) {(a) From the output down};
\node[anchor=base] at (5.15,51.6) {stage 1};
\node[anchor=base] at (16.9,51.6) {stage 2};
\node[anchor=base] at (25.35,51.9) {$\cdots$};
\node[anchor=base] at (33.8,51.6) {stage $L$};
\draw[mpflow] (9.25,52.5) -- (12.7,52.5);
\draw[mpflow] (21,52.5) -- (23.4,52.5);
\draw[mpflow] (27.4,52.5) -- (29.6,52.5);
\foreach \xc/\rows in {
  5.15/{0/mpsoft/embed./n, 1/mpsoft/$B_0$/w, 2/mpsoft/$\cdots$/w, 3/mpsoft/$B_{L-2}$/w, 4/mpnew/$\Gamma_{L-1}$/g, 5/mpvote/votes/n},
  16.9/{0/mpsoft/embed./n, 1/mpsoft/$B_0$/w, 2/mpsoft/$\cdots$/w, 3/mpnew/$\Gamma_{L-2}$/g, 4/mpcirc/$\Gamma_{L-1}$/g, 5/mpvote/votes/n},
  33.8/{0/mpcirc/$\Lambda$/g, 1/mpnew/$\Gamma_0$/g, 2/mpcirc/$\cdots$/g, 3/mpcirc/$\Gamma_{L-2}$/g, 4/mpcirc/$\Gamma_{L-1}$/g, 5/mpvote/votes/n}} {
  \foreach \r/\st/\lab/\gl in \rows {
    \pgfmathsetmacro\yy{15.2+5.4*\r}
    \node[\st] at (\xc,\yy) {};
    \if n\gl
      \node at (\xc,\yy) {\lab};
    \else
      \node at (\xc+1.3,\yy) {\lab};
      \begin{scope}[shift={(\xc-3.2,\yy)}]\csname mpglyph\gl\endcsname\end{scope}
    \fi
  }
  \draw[mpflow] (\xc,44.6) -- (\xc,47.3);
  \node[anchor=south] at (\xc,47.6) {class};
}
\node at (25.35,28.7) {$\cdots$};
\node[mpsoft, minimum width=5.5mm, minimum height=3mm] at (2.9,10.8) {};
\begin{scope}[shift={(2.9,10.8)}]\mpglyphw\end{scope}
\node[anchor=west] at (6.6,10.8) {teacher block $B_m$};
\node[mpcirc, minimum width=5.5mm, minimum height=3mm] at (2.9,7.4) {};
\begin{scope}[shift={(2.9,7.4)}]\mpglyphg\end{scope}
\node[anchor=west] at (6.6,7.4) {circuit block $\Gamma_m$};
\node[mpnew, minimum width=5.5mm, minimum height=3mm] at (2.9,4.0) {};
\node[anchor=west] at (6.6,4.0) {fitted in this stage};

\node[mptitle, anchor=west] at (41,56.4) {(b) One block $\Gamma_m$};
\foreach \i/\sh in {1/\mpC, 2/\mpT, 3/\mpQ, 4/\mpT, 5/\mpC, 6/\mpD} {
  \pgfmathsetmacro\xx{62.7+4.4*(\i-1)}
  \node[mptok, minimum width=3.8mm] (bt\i) at (\xx,45.4) {};
  \begin{scope}[shift={(\xx,45.4)}]\sh{mpcur}\end{scope}
}
\node[mptok, minimum width=3.8mm, draw=black, fill=none, line width=1pt] at (bt6) {};
\draw[mparc] (bt6.north) .. controls (82.2,53) and (69.5,53) .. (bt2.north);
\draw[mparc] (bt6.north) .. controls (83.9,50.4) and (81.1,50.4) .. (bt5.north);
\node[anchor=east, align=right] at (59.9,51.3) {\mpbadge{2}\,query selects\\keys (head $h$)};
\node[anchor=east, align=right] at (59.9,45.2) {\mpbadge{1}\,token states\\at interface $m$};
\node[anchor=north] at (84.7,42.6) {query};
\node[anchor=east, align=right] at (59.9,37.9) {\orderSel:\\near-best scores};
\node[anchor=east, align=right] at (59.9,32.3) {\ruleSel:\\learned rule $F_h$};
\foreach \i/\v/\s in {1/2/0, 2/6/1, 3/1/0, 4/3/0, 5/7/1, 6/2/0} {
  \pgfmathsetmacro\xx{62.7+4.4*(\i-1)}
  \ifnum\s=1 \node[mpsel] at (\xx,37.9) {\v}; \node[mpsel] at (\xx,32.3) {1};
  \else \node[mpcell] at (\xx,37.9) {\v}; \node[mpcell] at (\xx,32.3) {0}; \fi
}
\draw[mpflow] (87.3,45.4) -- (89.1,45.4);
\node[mpbdg] at (91.1,56.4) {3};
\node[anchor=west] at (93.1,56.4) {predicates};
\node[anchor=west] at (89.6,52) {$p_1=[h_1\lor h_3$ selects \mps{\mpT}{mpcur}$]$};
\node[anchor=west, mpgrey] at (89.6,49.4) {OR across heads};
\node[anchor=west] at (89.6,45.8) {$p_2=[h_2$ selects $\geq2$ \mps{\mpC}{mpcur}$]$};
\node[anchor=west, mpgrey] at (89.6,43.2) {at least two keys};
\node[anchor=west] at (89.6,39.4) {$[h_4$ selects \mps{\mpQ}{mpcur}$]$};
\node[anchor=west] at (89.6,36.2) {$[h_7$ selects \mps{\mpQ}{mpcur}$]$};
\foreach \j/\v in {1/0, 2/1, 3/1, 4/0, 5/1} {
  \pgfmathsetmacro\xx{104.6+2.2*(\j-1)}
  \node[minimum width=2.2mm, minimum height=2.8mm, draw=black!30, line width=0.3pt] at (\xx,39.4) {\v};
  \node[minimum width=2.2mm, minimum height=2.8mm, draw=black!30, line width=0.3pt] at (\xx,36.2) {\v};
}
\node[anchor=west, mpgrey] at (89.6,32.8) {same on all data: one $p_3$};
\draw[mpflow] (117.2,42.4) -- (119.2,42.4);
\node[mpbdg] at (121.1,56.4) {4};
\node[anchor=west] at (123.1,56.4) {truth table};
\foreach \c/\h in {123/$p_1$, 127/$p_2$, 131/$p_3$, 137/$s'$} { \node at (\c,52.7) {\h}; }
\draw[black!45, line width=0.4pt] (120.6,51.3) -- (140.2,51.3);
\foreach \k/\a/\b/\c/\o in {0/0/0/0/C, 1/0/0/1/-, 2/0/1/0/T, 3/0/1/1/T, 4/1/0/0/T, 5/1/0/1/Q, 6/1/1/0/-, 7/1/1/1/-} {
  \pgfmathsetmacro\yy{50.1-2.45*\k}
  \if -\o \fill[black!9] (120.6,\yy-1.22) rectangle (140.2,\yy+1.22); \fi
  \node at (123,\yy) {\a}; \node at (127,\yy) {\b}; \node at (131,\yy) {\c};
  \if C\o \begin{scope}[shift={(137,\yy)}, scale=0.85]\mpC{mpnxt}\end{scope}\fi
  \if T\o \begin{scope}[shift={(137,\yy)}, scale=0.85]\mpT{mpnxt}\end{scope}\fi
  \if Q\o \begin{scope}[shift={(137,\yy)}, scale=0.85]\mpQ{mpnxt}\end{scope}\fi
  \if -\o \node[mpgrey] at (137,\yy) {--}; \fi
}
\draw[black!45, line width=0.4pt] (134,53.2) -- (134,31.3);
\draw[mpflow] (141,47.4) -- (144.2,47.4);
\node[mpbdg] at (146.8,56.4) {5};
\node[anchor=west] at (148.8,56.4) {OR of ANDs};
\node[anchor=west] at (145.0,52.4) {$p_2\lor(p_1\land\lnot p_3)\Rightarrow$ \mps{\mpT}{mpnxt}};
\node[anchor=west] at (145.0,49.4) {$p_1\land\lnot p_2\land p_3\Rightarrow$ \mps{\mpQ}{mpnxt}};
\node[anchor=west] at (145.0,46.4) {$\lnot p_1\land\lnot p_2\Rightarrow$ \mps{\mpC}{mpnxt}};
\draw[mpflow] (157.6,44.7) -- (157.6,43);
\node[mpbdg] at (146.8,41) {6};
\node[anchor=west] at (148.8,41) {next states};
\foreach \i/\sh in {1/\mpC, 2/\mpT, 3/\mpQ, 4/\mpT, 5/\mpC, 6/\mpT} {
  \pgfmathsetmacro\xx{147.8+4.2*(\i-1)}
  \node[mptok, minimum width=3.6mm] at (\xx,36) {};
  \begin{scope}[shift={(\xx,36)}]\sh{mpnxt}\end{scope}
}
\node[anchor=north] at (158.3,33) {interface $m{+}1$};

\node[mptitle, anchor=north west] at (41,28.8) {(c) Voting layer};
\node[anchor=base west, mpgrey] at (66.5,26.4) {values for the tweet in (d)};
\node[anchor=west, align=left] at (41,21.8) {predicate that holds,\\readout token in $\Gamma_5$};
\foreach \c/\w/\n/\col in {70.0/5.5/anger/mpanger, 78.0/5.5/joy/mpjoy, 88.4/9.4/optimism/mpoptimism, 97.7/8.0/sadness/mpsadness} {
  \fill[\col] (\c-\w,23.5) rectangle (\c,24.5);
  \node[anchor=base east] at (\c,20.4) {\n};
}
\draw[black!45, line width=0.4pt] (41,19.1) -- (98.2,19.1);
\fill[black!7] (41,15.1) rectangle (98.2,17.9);
\foreach \y/\p/\va/\vb/\vc/\vd in {
  15.8/{$[h_0$ selects code $c_x]$}/$-43$/$-19$/$-12$/$+75$,
  12.8/{$[h_0$ selects code $c_y]$}/$-1$/$-50$/$+14$/$+37$,
  9.8/{$[h_0$ selects $s_a]$}/$-77$/$-3$/$+1$/$+79$} {
  \node[anchor=base west] at (41,\y) {\p};
  \node[anchor=base east] at (70.0,\y) {\va};
  \node[anchor=base east] at (78.0,\y) {\vb};
  \node[anchor=base east] at (88.4,\y) {\vc};
  \node[anchor=base east] at (97.7,\y) {\vd};
}
\node[anchor=base west] at (41,6.9) {$\cdots$ others that hold};
\foreach \c in {70.0, 78.0, 88.4, 97.7} { \node[anchor=base east] at (\c,7.2) {$\cdots$}; }
\draw[black!45, line width=0.4pt] (41,5.6) -- (98.2,5.6);
\foreach \c/\w/\v/\col in {70.0/6.6/$-286$/mpanger, 78.0/6.6/$+87$/mpjoy, 88.4/6.6/$-371$/mpoptimism, 97.7/8.1/$+582$/mpsadness} {
  \fill[\col!22] (\c-\w-0.4,2.1) rectangle (\c+0.4,5);
  \node[anchor=base east] at (\c,2.9) {\v};
}
\draw[mpsadness!80!black, line width=0.9pt] (89.2,2.1) rectangle (98.1,5);
\node[anchor=base west] at (41,2.9) {class sum};

\node[mptitle, anchor=north west] at (101,28.8) {(d) Output layer};
\draw[mpflow] (98.4,3.55) -- (102.6,3.55);
\node[draw=black!60, line width=0.5pt, minimum width=10mm, minimum height=4.2mm, rounded corners=1pt] (amax) at (108,3.55) {argmax};
\node[draw=mpsadness!80!black, fill=mpsadness!20, line width=0.9pt, minimum width=10mm, minimum height=4.4mm,
  font=\scriptsize\bfseries] (cls) at (108,12) {sadness};
\draw[mpflow] (amax) -- (cls);
\node[anchor=south, mpgrey] at (108,14.7) {gold: sadness};
\node[anchor=base west] at (101,24.0) {strongest vote $[h_0$ selects code $c_x]$: $+75$ sadness, $-19$ joy};
\node[mpword, anchor=west] (w1) at (120.4,15) {So};
\node[mpword, right=0.7mm of w1] (w2) {exhausted};
\node[mpword, right=0.7mm of w2] (w3) {I};
\node[mpword, right=0.7mm of w3] (w4) {could};
\node[mpword, right=0.7mm of w4] (w5) {cry};
\node[mpword, right=0.7mm of w5, minimum width=4mm] (w6) {};
\node[mpword, right=0.7mm of w6, draw=black, line width=1pt] (w7) {readout};
\begin{scope}[shift={(w6.center)}]\mpcry\end{scope}
\draw[mparc, mpsadness!80!black] (w7.north) .. controls ([yshift=4.0mm]w7.north) and ([yshift=4.0mm]w2.north) .. (w2.north);
\draw[mparc, mpsadness!80!black] ([xshift=-0.6mm]w7.north) .. controls ([xshift=-0.6mm, yshift=2.4mm]w7.north) and ([yshift=2.4mm]w5.north) .. (w5.north);
\node[anchor=south west, text=mpsadness!80!black] at ($(w2.north)+(-7.5mm,3.1mm)$) {$\Gamma_5$: $h_0$ selects $c_x$, $s_a$ and $c_y$};
\node[anchor=base west, mpgrey] at (117,9.3) {codes and states, named by words that share them:};
\node[anchor=base west] at (117,6.4) {$c_x$: exhausted, feel, feeling, alone};
\node[anchor=base west] at (117,3.5) {$c_y$: cry, bad, lack};
\node[anchor=base west] at (117,0.6) {$s_a$ in $\Gamma_5$: exhausted, heart, miss, lost};
\pgfresetboundingbox\path[use as bounding box] (0,-0.6) rectangle (171.4,58.1);
\end{tikzpicture}%


==> figures/method_panels_caption.tex <==
\caption{The method. (a) The interfaces are defined from the output down by what the circuit above reads, and each block is fitted on the teacher's own states, so that every stage is a complete classifier. After the last block, the rules of the whole chain are refitted on the states that the chain itself produces. (b) In one block, tokens carry discrete states (1), and the heads of a query token select keys (2) by integer scores (\orderSel) or by a learned rule (\ruleSel). Predicates on the selected keys, merged when equal on all data (3), form a truth table on the rows that the data reach (4, grey: don't care), and its minimised OR of ANDs (5) gives every token its next state (6). (c) The predicates of the readout token that hold add their integer votes. (d) The largest sum gives the class. For the tweet of \cref{sec:exp-read} (DistilGPT2, \orderSel, emoji drawn as one token), the strongest votes read the codes and the state of keys that head 0 of the readout token selects, each named by the words that share it.}

